Parameterized Complexity of Fair Vertex Evaluation Problems

Graph modification problems form a unifying framework for many classical graph problems, where the goal is to remove a minimum number of vertices so that the resulting graph satisfies a desired property $\pi$. In this work, we replace the classical objective of minimizing the solution size with the fair objective [Lin&Sahni: Fair edge deletion problems. IEEE Trans. Comput. 89], which minimizes the maximum number of deleted neighbors incident to any vertex. This fairness criterion aims to distribute deletions evenly across the graph and leads to new algorithmic and complexity challenges. We study fair deletion and evaluation problems in the logical setting, where the target property~$\pi$ is defined by a formula in a logic $\mathsf{L}$. In particular, we consider the Fair $\mathsf{L}$ Vertex Evaluation problem, which asks whether there exists a vertex set $W$ of bounded fair cost such that a given formula $\varphi(X)$ holds in the input graph $G$. Our main result is an FPT algorithm for the Fair MSO$_1$ Vertex Evaluation problem with one free variable, parameterized by the twin cover number of the input graph and the quantifier length of the formula. We further show that extending this result to formulas with $\ell$ free variables is unlikely: the $\ell$-Fair FO Vertex Evaluation problem is W[1]-hard for parameter $\ell$ even on graphs of twin cover one. As a concrete case study, we investigate the Fair Vertex Cover}\ problem, one of the simplest fairness-aware graph problems. We prove that it is W[1]-hard when parameterized by the combined treedepth and feedback vertex set, but admits an FPT algorithm for the parameter modular width.

==> img/6x6tableExample.tikz <==
\usetikzlibrary{calc,positioning}

\newcommand{\NDist}{.6cm}

\begin{tikzpicture}[node distance=\NDist, font=\scriptsize]
%\begin{tikzpicture}[node distance=\NDist]
\tikzstyle{ctverec}=[draw, minimum width=\NDist, minimum height=\NDist]
\tikzstyle{ctverecPlny1}=[ctverec, fill=yellow!30]
\tikzstyle{ctverecPlny2}=[ctverec, fill=orange!80]

%% table
% zeroth row
\node[ctverec, label={0}, label={180:0}] (1:0) {};
\node[ctverec, label={1}, right of=1:0] (1:1) {};
\node[ctverec, label={2}, right of=1:1] (1:2) {};
\node[ctverecPlny1, label={3}, right of=1:2] (1:3) {};
\node[ctverec, label={4}, right of=1:3] (1:4) {};
\node[ctverec, label={5}, right of=1:4] (1:5) {};
\node[ctverecPlny2, label={$\ge6$}, right of=1:5] (1:6) {};

% first row
\node[ctverec, below of=1:0, label={180:1}] (2:0) {};
\node[ctverec, right of=2:0] (2:1) {};
\node[ctverecPlny1, right of=2:1] (2:2) {};
\node[ctverec, right of=2:2] (2:3) {};
\node[ctverec, right of=2:3] (2:4) {};
\node[ctverec, right of=2:4] (2:5) {};
\node[ctverecPlny2, right of=2:5] (2:6) {};

% secnd row
\node[ctverec, below of=2:0, label={180:2}] (3:0) {};
\node[ctverecPlny1, right of=3:0] (3:1) {};
\node[ctverec, right of=3:1] (3:2) {};
\node[ctverec, right of=3:2] (3:3) {};
\node[ctverec, right of=3:3] (3:4) {};
\node[ctverec, right of=3:4] (3:5) {};
\node[ctverecPlny2, right of=3:5] (3:6) {};

% third row
\node[ctverecPlny1, below of=3:0, label={180:3}] (4:0) {};
\node[ctverec, right of=4:0] (4:1) {};
\node[ctverec, right of=4:1] (4:2) {};
\node[ctverec, right of=4:2] (4:3) {};
\node[ctverec, right of=4:3] (4:4) {};
\node[ctverecPlny2, right of=4:4] (4:5) {};
\node[ctverec, right of=4:5] (4:6) {};


% fourth row
\node[ctverec, below of=4:0, label={180:4}] (5:0) {};
\node[ctverec, right of=5:0] (5:1) {};
\node[ctverec, right of=5:1] (5:2) {};
\node[ctverec, right of=5:2] (5:3) {};
\node[ctverecPlny2, right of=5:3] (5:4) {};
\node[ctverec, right of=5:4] (5:5) {};
\node[ctverec, right of=5:5] (5:6) {};

% fifth row
\node[ctverec, below of=5:0, label={180:5}] (6:0) {};
\node[ctverec, right of=6:0] (6:1) {};
\node[ctverec, right of=6:1] (6:2) {};
\node[ctverecPlny2, right of=6:2] (6:3) {};
\node[ctverec, right of=6:3] (6:4) {};
\node[ctverec, right of=6:4] (6:5) {};
\node[ctverec, right of=6:5] (6:6) {};

% sixth row
\node[ctverecPlny2, below of=6:0, label={180:$\ge6$}] (7:0) {};
\node[ctverecPlny2, right of=7:0] (7:1) {};
\node[ctverecPlny2, right of=7:1] (7:2) {};
\node[ctverec, right of=7:2] (7:3) {};
\node[ctverec, right of=7:3] (7:4) {};
\node[ctverec, right of=7:4] (7:5) {};
\node[ctverec, right of=7:5] (7:6) {};

%% axes -- manual shift
\node[rotate=90] at (-1.3,-2) {number of vertices in $W$};
\node at (2,1.1) {number of vertices outside $W$};
\end{tikzpicture}


==> img/6x6tableObjectiveFunction.tikz <==
\usetikzlibrary{calc,positioning}

\newcommand{\NDist}{.6cm}

\begin{tikzpicture}[node distance=\NDist, font=\scriptsize]
\tikzstyle{ctverec}=[draw, minimum width=\NDist, minimum height=\NDist]
\tikzstyle{ctverecAlert}=[ctverec, fill=red!60]

\newcommand{\NUM}{6}
\pgfmathsetmacro{\NUMm}{int(\NUM - 1)}
\pgfmathsetmacro{\NUMhalf}{(\NUM / 2)*.7}

\node[ctverec, label=0, label={180:0}] (0:0) {0};
\foreach \x[remember=\x as \lastx (initially 0)] in {1,...,\NUMm} {
  \node[ctverec, right of=0:\lastx, label=\x] (0:\x) {0};
}
\node[ctverec, right of=0:\NUMm, label=$\ge\NUM$] (0:\NUM) {0};

\foreach \x[remember=\x as \lastx (initially 0)] in {1,...,\NUMm} {
  \node[ctverec, below of=\lastx:0,label={180:\x}] (\x:0) {\x};
}

\foreach \i[remember=\i as \lasti (initially 0)] in {1,...,\NUMm} {
  \foreach \j[remember=\j as \lastj (initially 0)] in {1,...,\NUM} {
    \node[ctverec, right of=\i:\lastj] (\i:\j) {\i};
  }
}

\node[ctverecAlert, below of=\NUMm:0,label={180:$\ge\NUM$}] (\NUM:0) {?};
\foreach \x in {1,...,\NUMm} {
  \node[ctverecAlert, below of=\NUMm:\x] (\NUM:\x) {?};
}
\node[ctverec, below of=\NUMm:\NUM] (\NUM:\NUM) {\NUM};

%% axes -- manual shift
\node[rotate=90] at (-1.3,-\NUMhalf) {number of vertices in $W$};
\node at (\NUMhalf,1.1) {number of vertices outside $W$};
\end{tikzpicture}


==> img/fairVChardnessBigPicture.tikz <==
\newcommand{\fairVCNodeDistance}{.65cm}
\usetikzlibrary{positioning,calc,fit}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[node distance=\fairVCNodeDistance]
  \tikzstyle{dummyVrchol}=[inner sep=1pt]
  \tikzstyle{vrchol}=[circle, draw, inner sep=1pt]
  \tikzstyle{emptyVrchol}=[circle, draw, inner sep=3pt]
  \tikzstyle{fitting}=[rounded corners, draw, inner sep=5pt]
  \tikzstyle{hrana}=[thick]
  \tikzstyle{selected}=[fill=gray!80]

  %%%%%%%%% Node Selcetion -- Va %%%%%%%%%%%
  \node[vrchol] (Va1) {1};
  \node[vrchol, below of=Va1] (Va2) {2};
  \node[vrchol, below of=Va2] (Va3) {$i$};
  \node[vrchol] at ($(Va3) - 2*(0,\fairVCNodeDistance)$) (Va4) {$n$};
  \node[dummyVrchol] at ($(Va3)!.5!(Va4.north)$) (VaD) {$\vdots$};
  \node[fitting, fit=(Va1)(Va2)(Va3)(Va4),label={90:$V_a$}] {};

  \node[emptyVrchol, label={[xshift=-3pt]90:guard}, selected, label={[xshift=-4pt]270:$n-1$}] at ($(Va3) - 2*(\fairVCNodeDistance,0)$) (VaGuard) {};

  \foreach \vrchol in {(Va1),(Va2),(Va3),(Va4)} {
     \draw[hrana] (VaGuard) -- \vrchol;
  }

  %%%%%%%%% Node Encoding %%%%%%%%%%%%%
  \node[emptyVrchol] at ($(Va1) + 2*(\fairVCNodeDistance, 0) + 2*(0, \fairVCNodeDistance)$) (VaILow1) {};
  \node[emptyVrchol, below of=VaILow1] (VaILow2) {};
  \node[emptyVrchol, below of=VaILow2] (VaILow3) {};
  \node[fitting, fit=(VaILow1)(VaILow2)(VaILow3), label={90:$i$},label={55:lower}] {};

  \node[emptyVrchol] at ($(VaILow3) - 3*(0,\fairVCNodeDistance)$) (VaIHigh1) {};
  \node[emptyVrchol, below of=VaIHigh1] (VaIHigh2) {};
  \node[emptyVrchol, below of=VaIHigh2] (VaIHigh3) {};
  \node[emptyVrchol] at ($(VaIHigh3) - 2*(0,\fairVCNodeDistance)$) (VaIHigh4) {};
  \node[dummyVrchol] at ($(VaIHigh3)!.5!(VaIHigh4.north)$) {$\vdots$};
  \node[fitting, fit=(VaIHigh1)(VaIHigh2)(VaIHigh3)(VaIHigh4), label={90:$n-i$},label={290:upper}] {};

  %%%%%%%%% Incidence Check %%%%%%%%%%%%%%
  \node[vrchol, selected] at ($(VaILow3) + 3*(\fairVCNodeDistance, 0) - (0, \fairVCNodeDistance)$) (Iab1) {$c^1_{ab}$};
  \node[vrchol, selected, below=of Iab1] (Iab2) {$c^2_{ab}$};
  \node[fitting, fit=(Iab1)(Iab2), label={270:$n$}] {};

  \foreach \vrchol in {(VaILow1),(VaILow2),(VaILow3)} {
    \draw[hrana] (Va3) -- \vrchol;
    \draw[hrana] (Iab1) -- \vrchol;
  }
  \foreach \vrchol in {(VaIHigh1),(VaIHigh2),(VaIHigh3),(VaIHigh4)} {
    \draw[hrana] (Va3) -- \vrchol;
    \draw[hrana] (Iab2) -- \vrchol;
  }

  \node[emptyVrchol] at ($(VaILow1) + 6*(\fairVCNodeDistance, 0)$) (IabIHigh1) {};
  \node[emptyVrchol, below of=IabIHigh1] (IabIHigh2) {};
  \node[emptyVrchol, below of=IabIHigh2] (IabIHigh3) {};
  \node[emptyVrchol] at ($(IabIHigh3) - 2*(0,\fairVCNodeDistance)$) (IabIHigh4) {};
  \node[dummyVrchol] at ($(IabIHigh3)!.5!(IabIHigh4.north)$) {$\vdots$};
  \node[fitting, fit=(IabIHigh1)(IabIHigh2)(IabIHigh3)(IabIHigh4), label={90:$n-i$}, label={110:$a$-upper}] {};

  \node[emptyVrchol]  at ($(IabIHigh4) - 3*(0,\fairVCNodeDistance)$) (IabILow1) {};
  \node[emptyVrchol, below of=IabILow1] (IabILow2) {};
  \node[emptyVrchol, below of=IabILow2] (IabILow3) {};
  \node[fitting, fit=(IabILow1)(IabILow2)(IabILow3), label={90:$i$}, label={[yshift=.2cm]230:$a$-lower}] {};

  \node[vrchol] at ($(IabIHigh1) + 5*(\fairVCNodeDistance, 0)$) (Eab1) {1};
  \node[vrchol, below of=Eab1] (Eab2) {2};
  \node[vrchol, below of=Eab2] (Eab3) {3};
  \node[vrchol, below of=Eab3] (Eab4) {4};
  \node[vrchol, below of=Eab4] (Eab5) {$q$};
  \node[vrchol] at ($(Eab5) - 2*(0, \fairVCNodeDistance)$) (Eab6) {$m$};
  \node[dummyVrchol] at ($(Eab5)!.5!(Eab6.north)$) {$\vdots$};
  \node[fitting, fit=(Eab1)(Eab2)(Eab3)(Eab4)(Eab5)(Eab6),label={90:$E_{\{a,b\}}$}] {};

  \foreach \vrchol in {(IabILow1),(IabILow2),(IabILow3)} {
    \draw[hrana] (Iab2) -- \vrchol;
    \draw[hrana] (Eab5) -- \vrchol;
  }
  \foreach \vrchol in {(IabIHigh1),(IabIHigh2),(IabIHigh3),(IabIHigh4)} {
    \draw[hrana] (Iab1) -- \vrchol;
    \draw[hrana] (Eab5) -- \vrchol;
  }

  \node[emptyVrchol, label={90:guard}, label={0:$m-1$}, selected] at ($(Eab2) + 2.2*(\fairVCNodeDistance,0)$) (EabGuard) {};
  \foreach \vrchol in {(Eab1),(Eab2),(Eab3),(Eab4),(Eab5),(Eab6)} {
    \draw[hrana] (EabGuard) -- \vrchol;
  }

  %%%%%%%%%%% b-side: b-parts and the ba-incidence check %%%%%%%%%%%%
  \node[emptyVrchol] at ($(Eab5) + 4.2*(\fairVCNodeDistance, 0) + 1.5*(0,\fairVCNodeDistance)$) (EabJHigh1) {};
  \node[emptyVrchol, below of=EabJHigh1] (EabJHigh2) {};
  \node[emptyVrchol] at ($(EabJHigh2) - 1.6*(0,\fairVCNodeDistance)$) (EabJHigh3) {};
  \node[dummyVrchol] at ($(EabJHigh2)!.5!(EabJHigh3.north)$) {$\vdots$};
  \node[fitting, fit=(EabJHigh1)(EabJHigh2)(EabJHigh3), label={90:$n-j$}, label={[xshift=.15cm]60:$b$-upper}] {};

  \node[emptyVrchol] at ($(EabJHigh3) - 2*(0,\fairVCNodeDistance)$) (EabJLow1) {};
  \node[emptyVrchol, below of=EabJLow1] (EabJLow2) {};
  \node[emptyVrchol] at ($(EabJLow2) - 1.6*(0,\fairVCNodeDistance)$) (EabJLow3) {};
  \node[dummyVrchol] at ($(EabJLow2)!.5!(EabJLow3.north)$) {$\vdots$};
  \node[fitting, fit=(EabJLow1)(EabJLow2)(EabJLow3), label={90:$j$}, label={[xshift=.1cm]290:$b$-lower}] {};

  \node[vrchol, selected] at ($(EabJHigh2) + 2.6*(\fairVCNodeDistance, 0) - (0,.3*\fairVCNodeDistance)$) (Iba1) {$c^1_{ba}$};
  \node[vrchol, selected] at ($(EabJLow2) + 2.6*(\fairVCNodeDistance, 0) - (0,.3*\fairVCNodeDistance)$) (Iba2) {$c^2_{ba}$};
  \node[fitting, fit=(Iba1)(Iba2), label={270:$n$}] {};

  \foreach \vrchol in {(EabJHigh1),(EabJHigh2),(EabJHigh3)} {
    \draw[hrana] (Eab5) -- \vrchol;
    \draw[hrana] (Iba1) -- \vrchol;
  }
  \foreach \vrchol in {(EabJLow1),(EabJLow2),(EabJLow3)} {
    \draw[hrana] (Eab5) -- \vrchol;
    \draw[hrana] (Iba2) -- \vrchol;
  }

  % connections to the V_b selection gadget (not drawn)
  \foreach \dy in {.25cm, 0cm, -.25cm} {
    \draw[hrana, dashed] (Iba1) -- ++(.7cm, \dy);
    \draw[hrana, dashed] (Iba2) -- ++(.7cm, \dy);
  }
  \node[anchor=west] at ($(Iba1) + (.75cm, 0)$) {$V_b$-lower};
  \node[anchor=west] at ($(Iba2) + (.75cm, 0)$) {$V_b$-upper};
\end{tikzpicture}

